Say Less, Mean Better: Training-Free Verbosity Control for Language Models

Large language models (LLMs) often generate responses longer than necessary, increasing inference latency and computational cost. While prompting can encourage conciseness, controlling output length without compromising response completeness remains challenging. Aggressive early stopping can reduce generation costs but risks terminating responses prematurely. We introduce MinimalLM, a training-free framework for reliable verbosity control that combines uncertainty-aware, length-dependent stop-token adjustment with structural completeness guardrails. MinimalLM separates the decision of when to stop from whether stopping is structurally appropriate, coordinating response-level instructions, decoding-time intervention, and completion checks without modifying model parameters or requiring auxiliary models. We evaluate MinimalLM across three open-source LLMs and 330 questions, producing 5,940 responses across baseline and ablation configurations. MinimalLM reduces generated tokens by 47.6%, accelerates individual responses by 19-68%, and eliminates structurally truncated outputs in the primary evaluation. Despite substantial token savings, it achieves an average quality score of 8.04/10, compared with 8.42/10 for unmodified models and 6.46/10 for length-matched truncation. Evaluations across diverse subject domains (such as healthcare, programming, law, and science) demonstrate robust efficiency gains, while ablations establish the complementary roles of decoding control and completeness constraints. Our findings highlight that efficient generation requires more than producing fewer tokens: it requires controlling when generation ends while preserving response integrity. MinimalLM offers a lightweight, training-free approach toward this goal.

==> figures/architecture_tikz.tex <==
% MinimalLM at a glance: before, during and after generation (used in chapter 4 and, compiled
% alone by figures/architecture_standalone.tex, in the presentation). every label is text.
% coordinates are in pixels of the team's drawing (1600 x 690), y pointing down.
\definecolor{archred}{HTML}{9B1B3A}\definecolor{archredpale}{HTML}{FBEDEF}\definecolor{archredband}{HTML}{F6D9E0}
\definecolor{archorange}{HTML}{E2711D}\definecolor{archorangetext}{HTML}{B85410}
\definecolor{archorangepale}{HTML}{FDF0E4}\definecolor{archorangecard}{HTML}{FBDDC2}
\definecolor{archgreen}{HTML}{17765A}\definecolor{archgreenpale}{HTML}{EAF6F0}\definecolor{archgreenband}{HTML}{D3EEE2}
\definecolor{archblue}{HTML}{2F6FC4}\definecolor{archbluepale}{HTML}{DFEDFB}\definecolor{archnavy}{HTML}{1F3A6B}
\definecolor{archtext}{HTML}{3A3A3A}
\begin{tikzpicture}[x=0.0125cm, y=-0.0125cm,
    font=\sffamily,
    >={Stealth[length=2.4mm, width=2.1mm]},
    arr/.style={->, line width=1.0pt, draw=archnavy},
    % explicit sizes, so the figure is the same in the 12pt report and in the 10pt standalone file
    num/.style={circle, inner sep=0pt, minimum size=0.74cm, text=white, font=\sffamily\bfseries\fontsize{15}{15}\selectfont},
    stage/.style={anchor=west, font=\sffamily\bfseries\fontsize{10.1}{12}\selectfont},
    ctitle/.style={anchor=west, inner sep=0pt, font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
    body/.style={anchor=north west, inner sep=0pt, align=left, text=archtext, font=\sffamily\fontsize{6.8}{9.0}\selectfont},
    lab/.style={inner sep=1pt, font=\sffamily\fontsize{7.4}{9}\selectfont, text=archnavy},
    card/.style={rounded corners=5pt, line width=0.7pt},
]
% ======================= the three stages =======================
\foreach \x/\c/\p/\b in {15/archred/archredpale/archredband, 1181/archgreen/archgreenpale/archgreenband} {
  \fill[\p] [rounded corners=7pt] (\x,27) rectangle ++(403,630);
  \begin{scope}
    \clip[rounded corners=7pt] (\x,27) rectangle ++(403,630);
    \fill[\b] (\x,27) rectangle ++(403,78);
  \end{scope}
  \draw[\c, line width=0.9pt, rounded corners=7pt] (\x,27) rectangle ++(403,630);
}
\fill[archorangepale, draw=archorange!65, line width=0.9pt, rounded corners=7pt] (482,27) rectangle (1117,657);
\node[num, fill=archred] at (66,66) {1};
\node[stage, text=archred] at (106,66) {BEFORE GENERATION};
\node[num, fill=archorange] at (532,66) {2};
\node[stage, text=archorangetext] at (572,66) {DURING GENERATION};
\node[num, fill=archgreen] at (1231,66) {3};
\node[stage, text=archgreen] at (1271,66) {AFTER GENERATION};
\draw[arr] (432,341) -- (470,341);
\draw[arr] (1131,341) -- (1169,341);

% ======================= 1. before generation =======================
\draw[card, archred!40, fill=archredpale] (32,132) rectangle (402,349);
\fill[archred] (72,218) circle (16);
\fill[archred] (48,268) .. controls (48,232) and (96,232) .. (96,268) -- cycle;
\node[ctitle, text=archred] at (120,204) {User Input};
\node[body] at (120,226) {Question + guardrail instruction\\for a complete answer\\(about 200 words).};
\draw[card, archred!40, fill=archredpale] (32,407) rectangle (402,624);
\fill[archred, rounded corners=3pt] (54,440) rectangle (96,488);
\foreach \y in {453,464,475} \draw[white, line width=1.4pt] (63,\y) -- (87,\y);
\node[ctitle, text=archred] at (120,447) {Instruction};
\node[body] at (120,469) {``Answer completely; address\\every part; finish every sentence,\\list and code block; put important\\information first; do not repeat\\yourself. Target: about 200 words.''};

% ======================= 2. during generation =======================
\draw[card, archblue!75, fill=archbluepale, line width=0.9pt] (522,132) rectangle (1088,204);
\begin{scope}[shift={(567,168)}, archblue, line width=1.1pt, line cap=round]
  \foreach \a in {0,60,120} {
    \draw[rotate=\a] (-22,0) -- (22,0);
    \foreach \s in {1,-1} \draw[rotate=\a] (\s*14,0) -- (\s*20,6) (\s*14,0) -- (\s*20,-6);
  }
\end{scope}
\node[ctitle, text=archnavy, font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont] at (628,160) {Base LLM};
\node[anchor=west, inner sep=0pt, text=archnavy, font=\sffamily\fontsize{7.6}{9}\selectfont] at (628,186) {Computes next-token logits};
\draw[arr] (755,204) -- (755,250) node[lab, midway, right=4pt] {Next-token logits};
% minimallm
\draw[archorange!80, fill=archorangepale, line width=0.8pt, dashed, rounded corners=6pt] (522,254) rectangle (1088,476);
\begin{scope}[shift={(564,298)}]
  \foreach \a in {0,45,...,315} \fill[archorange, rotate=\a] (-5,-12) rectangle (5,-21);
  \fill[archorange] (0,0) circle (15.5);
  \fill[archorangepale] (0,0) circle (6.5);
\end{scope}
\node[ctitle, text=archorangetext, font=\sffamily\bfseries\fontsize{10.4}{12}\selectfont] at (607,287) {MinimalLM};
\node[anchor=west, inner sep=0pt, text=archorangetext, font=\sffamily\fontsize{7.5}{9}\selectfont] at (607,312) {(Length-aware stop-token boost + Guardrails)};
\foreach \x/\t/\b in {
    535/{Entropy Gate}/{Activates when the\\answer is long and\\the model is uncertain.},
    718/{Length-aware\\stop-token boost}/{(length term only)},
    900/{Completeness Gate}/{Allow stop only at\\sentence ends or\\closed-block boundaries;\\otherwise continue.}} {
  \draw[card, archorange!55, fill=archorangecard!70, line width=0.6pt] (\x,339) rectangle ++(175,124);
  \node[anchor=north, align=center, inner sep=0pt, text=archorangetext, font=\sffamily\bfseries\fontsize{7.2}{8.8}\selectfont]
    (t) at (\x+87.5,352) {\t};
  \node[anchor=north, align=center, inner sep=0pt, text=archtext, font=\sffamily\fontsize{6.0}{7.5}\selectfont]
    at ([yshift=-0.18cm]t.south) {\b};
}
\draw[arr] (683,476) -- (683,523) node[lab, midway, right=4pt] {Adjusted logits};
\node[diamond, aspect=2.2, draw=archblue, fill=archbluepale, line width=0.9pt, inner sep=0.5pt,
      align=center, text=archnavy, font=\sffamily\bfseries\fontsize{7.8}{9}\selectfont] (dec) at (683,567) {Next-token\\decision};
\node[rounded corners=0.36cm, draw=archgreen!70, fill=archgreenpale, line width=0.9pt, minimum width=2.25cm,
      minimum height=0.72cm, text=archgreen!80!black, font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] (end) at (998,567) {End generation};
\draw[arr] (dec.east) -- (end.west) node[lab, midway, above=2pt] {Stop};
\draw[arr] (dec.south) -- (683,634) -- (498,634) -- (498,168) -- (522,168);
\node[lab, anchor=west] at (700,622) {Continue};

% ======================= 3. after generation =======================
\draw[card, archgreen!45, fill=archgreenpale] (1197,132) rectangle (1568,349);
\begin{scope}[shift={(1266,228)}]
  \fill[archgreen] (0,-38) -- (30,-27) -- (30,0) .. controls (30,20) and (14,32) .. (0,40)
    .. controls (-14,32) and (-30,20) .. (-30,0) -- (-30,-27) -- cycle;
  \draw[white, line width=1.8pt, line cap=round, line join=round] (-13,2) -- (-3,12) -- (15,-10);
\end{scope}
\node[ctitle, text=archgreen] at (1308,202) {Final Check};
\node[body] at (1308,222) {If the answer hits the token cap\\and is incomplete, trim to the last\\complete sentence / longest\\complete prefix.};
\draw[arr] (1383,350) -- (1383,400);
\draw[card, archgreen!45, fill=archgreenpale] (1197,407) rectangle (1568,624);
\fill[archgreen, rounded corners=3pt] (1219,493) rectangle (1261,541);
\foreach \y in {506,517} \draw[white, line width=1.4pt] (1228,\y) -- (1252,\y);
\draw[white, line width=1.4pt] (1228,528) -- (1234,528); \draw[white, line width=1.4pt] (1240,528) -- (1252,528);
\node[ctitle, text=archgreen] at (1314,503) {Answer shown};
\node[body] at (1314,524) {Structurally complete\\answer.};
\end{tikzpicture}

